System Reliability Engineering in the Age of Industry 4.0: Challenges and Innovations

In the era of Industry 4.0, system reliability engineering faces both challenges and opportunities. On the one hand, the complexity of cyber-physical systems, the integration of novel numerical technologies, and the handling of large amounts of data pose new difficulties for ensuring system reliability. On the other hand, innovations such as AI-driven prognostics, digital twins, and IoT-enabled systems enable the implementation of new methodologies that are transforming reliability engineering. Condition-based monitoring and predictive maintenance are examples of key advancements, leveraging real-time sensor data collection and AI to predict and prevent equipment failures. These approaches reduce failures and downtime, lower costs, and extend equipment lifespan and sustainability. However, it also brings challenges such as data management, integrating complexity, and the need for fast and accurate models and algorithms. Overall, the convergence of advanced technologies in Industry 4.0 requires a rethinking of reliability tasks, emphasising adaptability and real-time data processing. In this chapter, we propose to review recent innovations in the field, related methods and applications, as well as challenges and barriers that remain to be explored. In the red lane, we focus on smart manufacturing and automotive engineering applications with sensor-based monitoring and driver assistance systems.

==> Figures/2oo2dfs.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2oo2dfs.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{337.43881826bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48963429)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figures/2oo2dfs.pdf}}%
    \put(0.81606072,0.25984199){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}Isolated \end{tabular}}}}%
    \put(0.82359238,0.20081436){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}Comm.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figures/2oo2dfs.pdf}}%
    \put(0.30514184,0.39624854){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}Path 1\end{tabular}}}}%
    \put(0.30514184,0.30769031){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}Path 2\end{tabular}}}}%
    \put(0.60993586,0.4333758){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}ECU 1\end{tabular}}}}%
    \put(0.56733745,0.35357656){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l} Voter\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figures/2oo2dfs.pdf}}%
    \put(0.30514184,0.04949292){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}Path 2\end{tabular}}}}%
    \put(0.60993586,0.18386447){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}ECU 2\end{tabular}}}}%
    \put(0.56733745,0.09507705){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l} Voter\end{tabular}}}}%
    \put(0.30514184,0.13803936){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}Path 1\end{tabular}}}}%
    \put(-0.00175076,0.28870003){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}Redundant\end{tabular}}}}%
    \put(0.08228397,0.23582355){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}Sensor \end{tabular}}}}%
    \put(0.10837958,0.17884182){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}Input \end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/domain.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'domain.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{367.4338946bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63068784)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figures/domain.pdf}}%
    \put(0.4324515,0.5616928){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Gateway\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figures/domain.pdf}}%
    \put(0.08042328,0.35992918){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Domain 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figures/domain.pdf}}%
    \put(0.42610231,0.35992918){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Domain 2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figures/domain.pdf}}%
    \put(0.77813054,0.35992918){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Domain i\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Figures/domain.pdf}}%
    \put(0.88113584,0.21107565){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ECU\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Figures/domain.pdf}}%
    \put(0.88113584,0.1144266){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ECU\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Figures/domain.pdf}}%
    \put(0.88113584,0.01777754){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ECU\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Figures/domain.pdf}}%
    \put(0.53545669,0.21107565){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ECU\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Figures/domain.pdf}}%
    \put(0.53545669,0.1144266){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ECU\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Figures/domain.pdf}}%
    \put(0.53545669,0.01777754){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ECU\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Figures/domain.pdf}}%
    \put(0.18977777,0.21107565){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ECU\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Figures/domain.pdf}}%
    \put(0.18977777,0.1144266){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ECU\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Figures/domain.pdf}}%
    \put(0.18977777,0.01777754){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ECU\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Figures/domain.pdf}}%
    \put(0.67166129,0.40135784){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}…\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/figTrend1.tex <==
% Created by tikzDevice version 0.12.3.1 on 2024-09-22 00:53:15
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1.1pt,y=.8pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (339.73,247.08);
\begin{scope}
\path[clip] (  6.00,  6.00) rectangle (333.73,241.08);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.75,line width= 2.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.1] (249.34,160.18) --
	(249.30,161.98) --
	(249.18,163.78) --
	(248.99,165.58) --
	(248.71,167.36) --
	(248.35,169.15) --
	(247.92,170.92) --
	(247.41,172.68) --
	(246.82,174.43) --
	(246.15,176.17) --
	(245.41,177.89) --
	(244.60,179.59) --
	(243.70,181.27) --
	(242.74,182.93) --
	(241.70,184.57) --
	(240.59,186.19) --
	(239.41,187.77) --
	(238.17,189.33) --
	(236.85,190.87) --
	(235.46,192.37) --
	(234.02,193.84) --
	(232.50,195.27) --
	(230.93,196.67) --
	(229.29,198.04) --
	(227.59,199.37) --
	(225.84,200.65) --
	(224.03,201.90) --
	(222.17,203.11) --
	(220.25,204.27) --
	(218.29,205.39) --
	(216.28,206.46) --
	(214.22,207.49) --
	(212.11,208.47) --
	(209.97,209.40) --
	(207.78,210.29) --
	(205.55,211.12) --
	(203.30,211.90) --
	(201.00,212.63) --
	(198.68,213.31) --
	(196.33,213.94) --
	(193.95,214.51) --
	(191.54,215.03) --
	(189.12,215.49) --
	(186.68,215.90) --
	(184.22,216.25) --
	(181.74,216.55) --
	(179.25,216.79) --
	(176.76,216.98) --
	(174.25,217.10) --
	(171.75,217.18) --
	(169.24,217.19) --
	(166.73,217.15) --
	(164.22,217.05) --
	(161.72,216.89) --
	(159.23,216.68) --
	(156.75,216.41) --
	(154.28,216.08) --
	(151.83,215.70) --
	(149.40,215.27) --
	(146.98,214.78) --
	(144.59,214.23) --
	(142.22,213.63) --
	(139.89,212.98) --
	(137.58,212.27) --
	(135.30,211.52) --
	(133.06,210.71) --
	(130.85,209.85) --
	(128.69,208.94) --
	(126.56,207.99) --
	(124.48,206.98) --
	(122.44,205.93) --
	(120.45,204.83) --
	(118.51,203.69) --
	(116.62,202.51) --
	(114.79,201.28) --
	(113.01,200.01) --
	(111.28,198.71) --
	(109.61,197.36) --
	(108.01,195.98) --
	(106.46,194.56) --
	(104.98,193.11) --
	(103.57,191.62) --
	(102.22,190.10) --
	(100.93,188.56) --
	( 99.72,186.98) --
	( 98.57,185.38) --
	( 97.50,183.75) --
	( 96.50,182.10) --
	( 95.57,180.43) --
	( 94.72,178.74) --
	( 93.94,177.03) --
	( 93.23,175.30) --
	( 92.61,173.56) --
	( 92.06,171.80) --
	( 91.58,170.03) --
	( 91.19,168.26) --
	( 90.87,166.47) --
	( 90.64,164.68) --
	( 90.48,162.88) --
	( 90.40,161.08) --
	( 90.40,159.28) --
	( 90.48,157.49) --
	( 90.64,155.69) --
	( 90.87,153.90) --
	( 91.19,152.11) --
	( 91.58,150.33) --
	( 92.06,148.57) --
	( 92.61,146.81) --
	( 93.23,145.07) --
	( 93.94,143.34) --
	( 94.72,141.63) --
	( 95.57,139.94) --
	( 96.50,138.26) --
	( 97.50,136.61) --
	( 98.57,134.99) --
	( 99.72,133.39) --
	(100.93,131.81) --
	(102.22,130.26) --
	(103.57,128.75) --
	(104.98,127.26) --
	(106.46,125.81) --
	(108.01,124.39) --
	(109.61,123.01) --
	(111.28,121.66) --
	(113.01,120.35) --
	(114.79,119.09) --
	(116.62,117.86) --
	(118.51,116.68) --
	(120.45,115.53) --
	(122.44,114.44) --
	(124.48,113.39) --
	(126.56,112.38) --
	(128.69,111.43) --
	(130.85,110.52) --
	(133.06,109.66) --
	(135.30,108.85) --
	(137.58,108.09) --
	(139.89,107.39) --
	(142.22,106.74) --
	(144.59,106.14) --
	(146.98,105.59) --
	(149.40,105.10) --
	(151.83,104.66) --
	(154.28,104.28) --
	(156.75,103.96) --
	(159.23,103.69) --
	(161.72,103.48) --
	(164.22,103.32) --
	(166.73,103.22) --
	(169.24,103.18) --
	(171.75,103.19) --
	(174.25,103.26) --
	(176.76,103.39) --
	(179.25,103.58) --
	(181.74,103.82) --
	(184.22,104.11) --
	(186.68,104.47) --
	(189.12,104.88) --
	(191.54,105.34) --
	(193.95,105.86) --
	(196.33,106.43) --
	(198.68,107.06) --
	(201.00,107.73) --
	(203.30,108.47) --
	(205.55,109.25) --
	(207.78,110.08) --
	(209.97,110.97) --
	(212.11,111.90) --
	(214.22,112.88) --
	(216.28,113.91) --
	(218.29,114.98) --
	(220.25,116.10) --
	(222.17,117.26) --
	(224.03,118.47) --
	(225.84,119.72) --
	(227.59,121.00) --
	(229.29,122.33) --
	(230.93,123.69) --
	(232.50,125.09) --
	(234.02,126.53) --
	(235.46,128.00) --
	(236.85,129.50) --
	(238.17,131.03) --
	(239.41,132.59) --
	(240.59,134.18) --
	(241.70,135.80) --
	(242.74,137.44) --
	(243.70,139.10) --
	(244.60,140.78) --
	(245.41,142.48) --
	(246.15,144.20) --
	(246.82,145.94) --
	(247.41,147.69) --
	(247.92,149.45) --
	(248.35,151.22) --
	(248.71,153.00) --
	(248.99,154.79) --
	(249.18,156.59) --
	(249.30,158.38) --
	(249.34,160.18) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (169.87,191.64) {\bf Prognostics}; %Sensor-Based Monitoring \& 

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (169.87,177.74) {Machine Learning};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (169.87,166.34) {Internet-of-Things};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (169.87,154.91) {Health Management};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (169.87,143.54) {Predictive Maintenance}; %Condition Monitoring, 

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (169.87,131.70) {Fault Detection};
\definecolor{drawColor}{RGB}{0,255,0}
\definecolor{fillColor}{RGB}{0,255,0}

\path[draw=drawColor,draw opacity=0.75,line width= 2.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.1] (177.09, 71.71) --
	(177.05, 73.51) --
	(176.93, 75.31) --
	(176.73, 77.11) --
	(176.46, 78.89) --
	(176.10, 80.68) --
	(175.67, 82.45) --
	(175.16, 84.21) --
	(174.57, 85.96) --
	(173.90, 87.70) --
	(173.16, 89.42) --
	(172.35, 91.12) --
	(171.45, 92.80) --
	(170.49, 94.46) --
	(169.45, 96.10) --
	(168.34, 97.71) --
	(167.16, 99.30) --
	(165.91,100.86) --
	(164.60,102.40) --
	(163.21,103.90) --
	(161.76,105.37) --
	(160.25,106.80) --
	(158.68,108.20) --
	(157.04,109.57) --
	(155.34,110.90) --
	(153.59,112.18) --
	(151.78,113.43) --
	(149.92,114.64) --
	(148.00,115.80) --
	(146.04,116.92) --
	(144.02,117.99) --
	(141.96,119.02) --
	(139.86,120.00) --
	(137.71,120.93) --
	(135.53,121.82) --
	(133.30,122.65) --
	(131.04,123.43) --
	(128.75,124.16) --
	(126.43,124.84) --
	(124.08,125.47) --
	(121.70,126.04) --
	(119.29,126.56) --
	(116.87,127.02) --
	(114.42,127.43) --
	(111.96,127.78) --
	(109.49,128.08) --
	(107.00,128.32) --
	(104.51,128.51) --
	(102.00,128.63) --
	( 99.50,128.70) --
	( 96.99,128.72) --
	( 94.48,128.68) --
	( 91.97,128.58) --
	( 89.47,128.42) --
	( 86.98,128.21) --
	( 84.50,127.94) --
	( 82.03,127.61) --
	( 79.58,127.23) --
	( 77.15,126.80) --
	( 74.73,126.31) --
	( 72.34,125.76) --
	( 69.97,125.16) --
	( 67.64,124.51) --
	( 65.33,123.80) --
	( 63.05,123.05) --
	( 60.81,122.24) --
	( 58.60,121.38) --
	( 56.44,120.47) --
	( 54.31,119.52) --
	( 52.23,118.51) --
	( 50.19,117.46) --
	( 48.20,116.36) --
	( 46.26,115.22) --
	( 44.37,114.04) --
	( 42.54,112.81) --
	( 40.75,111.54) --
	( 39.03,110.24) --
	( 37.36,108.89) --
	( 35.76,107.51) --
	( 34.21,106.09) --
	( 32.73,104.64) --
	( 31.32,103.15) --
	( 29.96,101.63) --
	( 28.68,100.09) --
	( 27.47, 98.51) --
	( 26.32, 96.91) --
	( 25.25, 95.28) --
	( 24.25, 93.63) --
	( 23.32, 91.96) --
	( 22.47, 90.27) --
	( 21.69, 88.56) --
	( 20.98, 86.83) --
	( 20.36, 85.09) --
	( 19.81, 83.33) --
	( 19.33, 81.56) --
	( 18.94, 79.79) --
	( 18.62, 78.00) --
	( 18.39, 76.21) --
	( 18.23, 74.41) --
	( 18.15, 72.61) --
	( 18.15, 70.81) --
	( 18.23, 69.01) --
	( 18.39, 67.22) --
	( 18.62, 65.43) --
	( 18.94, 63.64) --
	( 19.33, 61.86) --
	( 19.81, 60.10) --
	( 20.36, 58.34) --
	( 20.98, 56.60) --
	( 21.69, 54.87) --
	( 22.47, 53.16) --
	( 23.32, 51.47) --
	( 24.25, 49.79) --
	( 25.25, 48.14) --
	( 26.32, 46.52) --
	( 27.47, 44.92) --
	( 28.68, 43.34) --
	( 29.96, 41.79) --
	( 31.32, 40.28) --
	( 32.73, 38.79) --
	( 34.21, 37.34) --
	( 35.76, 35.92) --
	( 37.36, 34.54) --
	( 39.03, 33.19) --
	( 40.75, 31.88) --
	( 42.54, 30.62) --
	( 44.37, 29.39) --
	( 46.26, 28.20) --
	( 48.20, 27.06) --
	( 50.19, 25.97) --
	( 52.23, 24.92) --
	( 54.31, 23.91) --
	( 56.44, 22.95) --
	( 58.60, 22.05) --
	( 60.81, 21.19) --
	( 63.05, 20.38) --
	( 65.33, 19.62) --
	( 67.64, 18.92) --
	( 69.97, 18.27) --
	( 72.34, 17.67) --
	( 74.73, 17.12) --
	( 77.15, 16.63) --
	( 79.58, 16.19) --
	( 82.03, 15.81) --
	( 84.50, 15.49) --
	( 86.98, 15.22) --
	( 89.47, 15.01) --
	( 91.97, 14.85) --
	( 94.48, 14.75) --
	( 96.99, 14.71) --
	( 99.50, 14.72) --
	(102.00, 14.79) --
	(104.51, 14.92) --
	(107.00, 15.11) --
	(109.49, 15.35) --
	(111.96, 15.64) --
	(114.42, 16.00) --
	(116.87, 16.40) --
	(119.29, 16.87) --
	(121.70, 17.39) --
	(124.08, 17.96) --
	(126.43, 18.58) --
	(128.75, 19.26) --
	(131.04, 19.99) --
	(133.30, 20.78) --
	(135.53, 21.61) --
	(137.71, 22.49) --
	(139.86, 23.43) --
	(141.96, 24.41) --
	(144.02, 25.44) --
	(146.04, 26.51) --
	(148.00, 27.63) --
	(149.92, 28.79) --
	(151.78, 30.00) --
	(153.59, 31.24) --
	(155.34, 32.53) --
	(157.04, 33.86) --
	(158.68, 35.22) --
	(160.25, 36.62) --
	(161.76, 38.06) --
	(163.21, 39.53) --
	(164.60, 41.03) --
	(165.91, 42.56) --
	(167.16, 44.12) --
	(168.34, 45.71) --
	(169.45, 47.33) --
	(170.49, 48.97) --
	(171.45, 50.63) --
	(172.35, 52.31) --
	(173.16, 54.01) --
	(173.90, 55.73) --
	(174.57, 57.47) --
	(175.16, 59.22) --
	(175.67, 60.98) --
	(176.10, 62.75) --
	(176.46, 64.53) --
	(176.73, 66.32) --
	(176.93, 68.12) --
	(177.05, 69.91) --
	(177.09, 71.71) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 97.61, 97.47) {\bf System Design};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 97.61, 83.13) {Fault Tolerance};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 97.61, 71.73) {Fail Safe, Fail Operational};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 97.61, 60.77) {Domain vs Zonal System Architectures};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 97.61, 49.34) {(Dynamic) Reconfiguration};
\definecolor{drawColor}{RGB}{255,0,0}
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.75,line width= 2.0pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.1] (321.59, 71.71) --
	(321.55, 73.51) --
	(321.43, 75.31) --
	(321.24, 77.11) --
	(320.96, 78.89) --
	(320.60, 80.68) --
	(320.17, 82.45) --
	(319.66, 84.21) --
	(319.07, 85.96) --
	(318.41, 87.70) --
	(317.66, 89.42) --
	(316.85, 91.12) --
	(315.96, 92.80) --
	(314.99, 94.46) --
	(313.95, 96.10) --
	(312.84, 97.71) --
	(311.66, 99.30) --
	(310.42,100.86) --
	(309.10,102.40) --
	(307.72,103.90) --
	(306.27,105.37) --
	(304.75,106.80) --
	(303.18,108.20) --
	(301.54,109.57) --
	(299.85,110.90) --
	(298.09,112.18) --
	(296.28,113.43) --
	(294.42,114.64) --
	(292.51,115.80) --
	(290.54,116.92) --
	(288.53,117.99) --
	(286.47,119.02) --
	(284.36,120.00) --
	(282.22,120.93) --
	(280.03,121.82) --
	(277.81,122.65) --
	(275.55,123.43) --
	(273.25,124.16) --
	(270.93,124.84) --
	(268.58,125.47) --
	(266.20,126.04) --
	(263.80,126.56) --
	(261.37,127.02) --
	(258.93,127.43) --
	(256.47,127.78) --
	(253.99,128.08) --
	(251.50,128.32) --
	(249.01,128.51) --
	(246.51,128.63) --
	(244.00,128.70) --
	(241.49,128.72) --
	(238.98,128.68) --
	(236.48,128.58) --
	(233.98,128.42) --
	(231.48,128.21) --
	(229.00,127.94) --
	(226.53,127.61) --
	(224.08,127.23) --
	(221.65,126.80) --
	(219.23,126.31) --
	(216.84,125.76) --
	(214.48,125.16) --
	(212.14,124.51) --
	(209.83,123.80) --
	(207.55,123.05) --
	(205.31,122.24) --
	(203.10,121.38) --
	(200.94,120.47) --
	(198.81,119.52) --
	(196.73,118.51) --
	(194.69,117.46) --
	(192.70,116.36) --
	(190.76,115.22) --
	(188.87,114.04) --
	(187.04,112.81) --
	(185.26,111.54) --
	(183.53,110.24) --
	(181.87,108.89) --
	(180.26,107.51) --
	(178.72,106.09) --
	(177.23,104.64) --
	(175.82,103.15) --
	(174.47,101.63) --
	(173.18,100.09) --
	(171.97, 98.51) --
	(170.82, 96.91) --
	(169.75, 95.28) --
	(168.75, 93.63) --
	(167.82, 91.96) --
	(166.97, 90.27) --
	(166.19, 88.56) --
	(165.49, 86.83) --
	(164.86, 85.09) --
	(164.31, 83.33) --
	(163.84, 81.56) --
	(163.44, 79.79) --
	(163.13, 78.00) --
	(162.89, 76.21) --
	(162.73, 74.41) --
	(162.65, 72.61) --
	(162.65, 70.81) --
	(162.73, 69.01) --
	(162.89, 67.22) --
	(163.13, 65.43) --
	(163.44, 63.64) --
	(163.84, 61.86) --
	(164.31, 60.10) --
	(164.86, 58.34) --
	(165.49, 56.60) --
	(166.19, 54.87) --
	(166.97, 53.16) --
	(167.82, 51.47) --
	(168.75, 49.79) --
	(169.75, 48.14) --
	(170.82, 46.52) --
	(171.97, 44.92) --
	(173.18, 43.34) --
	(174.47, 41.79) --
	(175.82, 40.28) --
	(177.23, 38.79) --
	(178.72, 37.34) --
	(180.26, 35.92) --
	(181.87, 34.54) --
	(183.53, 33.19) --
	(185.26, 31.88) --
	(187.04, 30.62) --
	(188.87, 29.39) --
	(190.76, 28.20) --
	(192.70, 27.06) --
	(194.69, 25.97) --
	(196.73, 24.92) --
	(198.81, 23.91) --
	(200.94, 22.95) --
	(203.10, 22.05) --
	(205.31, 21.19) --
	(207.55, 20.38) --
	(209.83, 19.62) --
	(212.14, 18.92) --
	(214.48, 18.27) --
	(216.84, 17.67) --
	(219.23, 17.12) --
	(221.65, 16.63) --
	(224.08, 16.19) --
	(226.53, 15.81) --
	(229.00, 15.49) --
	(231.48, 15.22) --
	(233.98, 15.01) --
	(236.48, 14.85) --
	(238.98, 14.75) --
	(241.49, 14.71) --
	(244.00, 14.72) --
	(246.51, 14.79) --
	(249.01, 14.92) --
	(251.50, 15.11) --
	(253.99, 15.35) --
	(256.47, 15.64) --
	(258.93, 16.00) --
	(261.37, 16.40) --
	(263.80, 16.87) --
	(266.20, 17.39) --
	(268.58, 17.96) --
	(270.93, 18.58) --
	(273.25, 19.26) --
	(275.55, 19.99) --
	(277.81, 20.78) --
	(280.03, 21.61) --
	(282.22, 22.49) --
	(284.36, 23.43) --
	(286.47, 24.41) --
	(288.53, 25.44) --
	(290.54, 26.51) --
	(292.51, 27.63) --
	(294.42, 28.79) --
	(296.28, 30.00) --
	(298.09, 31.24) --
	(299.85, 32.53) --
	(301.54, 33.86) --
	(303.18, 35.22) --
	(304.75, 36.62) --
	(306.27, 38.06) --
	(307.72, 39.53) --
	(309.10, 41.03) --
	(310.42, 42.56) --
	(311.66, 44.12) --
	(312.84, 45.71) --
	(313.95, 47.33) --
	(314.99, 48.97) --
	(315.96, 50.63) --
	(316.85, 52.31) --
	(317.66, 54.01) --
	(318.41, 55.73) --
	(319.07, 57.47) --
	(319.66, 59.22) --
	(320.17, 60.98) --
	(320.60, 62.75) --
	(320.96, 64.53) --
	(321.24, 66.32) --
	(321.43, 68.12) --
	(321.55, 69.91) --
	(321.59, 71.71) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (242.12, 97.47) {\bf Simulation-Based};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (242.12, 83.57) {Digital Twin};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (242.12, 72.17) {Accelerated Life Testing};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (242.12, 60.33) {Scenario-Based Simulation};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (242.12, 49.37) {Monte Carlo, FEM, FTA, Multi-Agent};
\end{scope}
\end{tikzpicture}


==> Figures/figTrend2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2024-09-22 00:53:17
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=.9pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (330.47,206.93);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (330.47,206.93);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.34, 42.00) -- (282.12, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.34, 42.00) -- ( 87.34, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.04, 42.00) -- (136.04, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.73, 42.00) -- (184.73, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.43, 42.00) -- (233.43, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.12, 42.00) -- (282.12, 36.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 87.34, 26.40) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (136.04, 26.40) {2005};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (184.73, 26.40) {2010};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (233.43, 26.40) {2015};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (282.12, 26.40) {2020};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 47.66) -- ( 48.00,167.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 47.66) -- ( 42.00, 47.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 87.49) -- ( 42.00, 87.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,127.32) -- ( 42.00,127.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,167.15) -- ( 42.00,167.15);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 39.60, 47.66) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 39.60, 87.49) {5000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 39.60,127.32) {10000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 39.60,167.15) {15000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 42.00) --
	(321.47, 42.00) --
	(321.47,194.93) --
	( 48.00,194.93) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (330.47,206.93);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1] at (184.73,  10) {Year};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1] at ( 18.60,118.46) {Number of research items};
\end{scope}
\begin{scope}
\path[clip] ( 48.00, 42.00) rectangle (321.47,194.93);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.60,line width= 1.6pt,line join=round,line cap=round] ( 58.13, 49.58) --
	( 67.87, 49.88) --
	( 77.61, 50.17) --
	( 87.34, 50.64) --
	( 97.08, 51.09) --
	(106.82, 51.78) --
	(116.56, 52.52) --
	(126.30, 53.62) --
	(136.04, 54.71) --
	(145.78, 56.27) --
	(155.52, 58.34) --
	(165.26, 60.73) --
	(174.99, 64.15) --
	(184.73, 67.74) --
	(194.47, 71.88) --
	(204.21, 76.58) --
	(213.95, 81.92) --
	(223.69, 87.73) --
	(233.43, 95.06) --
	(243.17,103.74) --
	(252.90,114.58) --
	(262.64,129.71) --
	(272.38,148.83) --
	(282.12,167.15) --
	(291.86,177.51) --
	(301.60,185.47) --
	(311.34,187.86);
\definecolor{drawColor}{RGB}{0,84,255}

\path[draw=drawColor,draw opacity=0.60,line width= 1.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 58.13, 53.11) --
	( 67.87, 54.03) --
	( 77.61, 54.99) --
	( 87.34, 56.11) --
	( 97.08, 57.22) --
	(106.82, 58.42) --
	(116.56, 60.09) --
	(126.30, 61.60) --
	(136.04, 63.60) --
	(145.78, 66.14) --
	(155.52, 69.25) --
	(165.26, 72.60) --
	(174.99, 76.50) --
	(184.73, 80.56) --
	(194.47, 85.02) --
	(204.21, 89.72) --
	(213.95, 95.38) --
	(223.69,100.88) --
	(233.43,106.77) --
	(243.17,113.86) --
	(252.90,121.11) --
	(262.64,128.91) --
	(272.38,137.68) --
	(282.12,146.44) --
	(291.86,156.00) --
	(301.60,165.56) --
	(311.34,172.73);
\definecolor{drawColor}{RGB}{0,170,255}

\path[draw=drawColor,draw opacity=0.60,line width= 1.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.13, 47.82) --
	( 67.87, 47.88) --
	( 77.61, 47.91) --
	( 87.34, 48.02) --
	( 97.08, 48.11) --
	(106.82, 48.31) --
	(116.56, 48.41) --
	(126.30, 48.66) --
	(136.04, 48.83) --
	(145.78, 49.18) --
	(155.52, 49.62) --
	(165.26, 50.68) --
	(174.99, 51.96) --
	(184.73, 53.83) --
	(194.47, 55.79) --
	(204.21, 58.66) --
	(213.95, 61.68) --
	(223.69, 65.03) --
	(233.43, 69.09) --
	(243.17, 73.87) --
	(252.90, 79.61) --
	(262.64, 86.30) --
	(272.38, 94.18) --
	(282.12,102.39) --
	(291.86,112.51) --
	(301.60,124.37) --
	(311.34,138.47);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,draw opacity=0.60,line width= 1.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 58.13, 48.01) --
	( 67.87, 48.05) --
	( 77.61, 48.06) --
	( 87.34, 48.08) --
	( 97.08, 48.13) --
	(106.82, 48.14) --
	(116.56, 48.15) --
	(126.30, 48.16) --
	(136.04, 48.17) --
	(145.78, 48.20) --
	(155.52, 48.23) --
	(165.26, 48.25) --
	(174.99, 48.29) --
	(184.73, 48.40) --
	(194.47, 48.49) --
	(204.21, 48.64) --
	(213.95, 48.99) --
	(223.69, 49.58) --
	(233.43, 50.89) --
	(243.17, 52.84) --
	(252.90, 56.11) --
	(262.64, 60.89) --
	(272.38, 67.50) --
	(282.12, 76.66) --
	(291.86, 89.32) --
	(301.60,105.18) --
	(311.34,124.53);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,draw opacity=0.60,line width= 1.6pt,line join=round,line cap=round] ( 58.13, 56.03) --
	( 67.87, 57.30) --
	( 77.61, 58.74) --
	( 87.34, 60.09) --
	( 97.08, 61.60) --
	(106.82, 63.20) --
	(116.56, 65.11) --
	(126.30, 67.34) --
	(136.04, 69.73) --
	(145.78, 72.36) --
	(155.52, 75.70) --
	(165.26, 79.05) --
	(174.99, 82.55) --
	(184.73, 85.98) --
	(194.47, 89.96) --
	(204.21, 94.18) --
	(213.95, 99.12) --
	(223.69,103.50) --
	(233.43,107.96) --
	(243.17,113.06) --
	(252.90,118.32) --
	(262.64,123.50) --
	(272.38,128.91) --
	(282.12,135.29) --
	(291.86,140.86) --
	(301.60,148.03) --
	(311.34,153.61);
\definecolor{drawColor}{RGB}{51,255,51}

\path[draw=drawColor,draw opacity=0.60,line width= 1.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 58.13, 50.13) --
	( 67.87, 50.32) --
	( 77.61, 50.62) --
	( 87.34, 50.95) --
	( 97.08, 51.40) --
	(106.82, 51.92) --
	(116.56, 52.54) --
	(126.30, 53.26) --
	(136.04, 53.96) --
	(145.78, 54.79) --
	(155.52, 55.87) --
	(165.26, 57.14) --
	(174.99, 58.58) --
	(184.73, 60.09) --
	(194.47, 61.60) --
	(204.21, 63.28) --
	(213.95, 65.51) --
	(223.69, 67.42) --
	(233.43, 69.41) --
	(243.17, 71.64) --
	(252.90, 73.87) --
	(262.64, 76.58) --
	(272.38, 79.37) --
	(282.12, 82.87) --
	(291.86, 87.01) --
	(301.60, 91.24) --
	(311.34, 95.94);
\definecolor{drawColor}{RGB}{102,255,102}

\path[draw=drawColor,draw opacity=0.60,line width= 1.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.13, 51.54) --
	( 67.87, 51.83) --
	( 77.61, 52.08) --
	( 87.34, 52.38) --
	( 97.08, 52.83) --
	(106.82, 53.23) --
	(116.56, 53.55) --
	(126.30, 54.00) --
	(136.04, 54.47) --
	(145.78, 54.93) --
	(155.52, 55.48) --
	(165.26, 56.19) --
	(174.99, 56.90) --
	(184.73, 57.46) --
	(194.47, 58.26) --
	(204.21, 59.21) --
	(213.95, 60.25) --
	(223.69, 61.29) --
	(233.43, 62.24) --
	(243.17, 63.36) --
	(252.90, 64.63) --
	(262.64, 65.99) --
	(272.38, 67.26) --
	(282.12, 68.61) --
	(291.86, 70.37) --
	(301.60, 71.80) --
	(311.34, 73.71);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.60,line width= 1.6pt,line join=round,line cap=round] ( 58.13, 51.85) --
	( 67.87, 52.18) --
	( 77.61, 52.65) --
	( 87.34, 53.21) --
	( 97.08, 53.70) --
	(106.82, 54.42) --
	(116.56, 54.53) --
	(126.30, 55.18) --
	(136.04, 56.11) --
	(145.78, 57.86) --
	(155.52, 58.98) --
	(165.26, 60.57) --
	(174.99, 62.40) --
	(184.73, 64.31) --
	(194.47, 66.62) --
	(204.21, 69.25) --
	(213.95, 71.64) --
	(223.69, 74.43) --
	(233.43, 77.46) --
	(243.17, 80.64) --
	(252.90, 84.31) --
	(262.64, 87.97) --
	(272.38, 91.87) --
	(282.12, 95.94) --
	(291.86,100.56) --
	(301.60,105.65) --
	(311.34,111.39);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.60,line width= 1.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 58.13, 48.31) --
	( 67.87, 48.38) --
	( 77.61, 48.55) --
	( 87.34, 48.64) --
	( 97.08, 48.99) --
	(106.82, 49.27) --
	(116.56, 49.63) --
	(126.30, 50.02) --
	(136.04, 50.64) --
	(145.78, 51.26) --
	(155.52, 52.03) --
	(165.26, 52.79) --
	(174.99, 53.74) --
	(184.73, 55.05) --
	(194.47, 56.19) --
	(204.21, 57.22) --
	(213.95, 58.74) --
	(223.69, 60.17) --
	(233.43, 61.76) --
	(243.17, 63.44) --
	(252.90, 65.19) --
	(262.64, 67.02) --
	(272.38, 69.33) --
	(282.12, 71.40) --
	(291.86, 74.35) --
	(301.60, 77.77) --
	(311.34, 82.00);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,draw opacity=0.60,line width= 1.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.13, 47.84) --
	( 67.87, 47.84) --
	( 77.61, 47.84) --
	( 87.34, 47.84) --
	( 97.08, 47.86) --
	(106.82, 47.86) --
	(116.56, 47.86) --
	(126.30, 47.86) --
	(136.04, 47.88) --
	(145.78, 47.89) --
	(155.52, 47.91) --
	(165.26, 47.98) --
	(174.99, 48.01) --
	(184.73, 48.02) --
	(194.47, 48.04) --
	(204.21, 48.08) --
	(213.95, 48.14) --
	(223.69, 48.17) --
	(233.43, 48.23) --
	(243.17, 48.30) --
	(252.90, 48.56) --
	(262.64, 48.97) --
	(272.38, 49.85) --
	(282.12, 51.53) --
	(291.86, 54.65) --
	(301.60, 60.41) --
	(311.34, 69.25);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.60,line width= 1.6pt,line join=round,line cap=round] ( 59.63,177.53) -- ( 72.68,177.53);
\definecolor{drawColor}{RGB}{0,84,255}

\path[draw=drawColor,draw opacity=0.60,line width= 1.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 59.63,168.83) -- ( 72.68,168.83);
\definecolor{drawColor}{RGB}{0,170,255}

\path[draw=drawColor,draw opacity=0.60,line width= 1.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.63,160.13) -- ( 72.68,160.13);
\definecolor{drawColor}{RGB}{0,255,255}

\path[draw=drawColor,draw opacity=0.60,line width= 1.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 59.63,151.43) -- ( 72.68,151.43);
\definecolor{drawColor}{RGB}{0,255,0}

\path[draw=drawColor,draw opacity=0.60,line width= 1.6pt,line join=round,line cap=round] ( 59.63,142.73) -- ( 72.68,142.73);
\definecolor{drawColor}{RGB}{51,255,51}

\path[draw=drawColor,draw opacity=0.60,line width= 1.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 59.63,134.03) -- ( 72.68,134.03);
\definecolor{drawColor}{RGB}{102,255,102}

\path[draw=drawColor,draw opacity=0.60,line width= 1.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.63,125.33) -- ( 72.68,125.33);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,draw opacity=0.60,line width= 1.6pt,line join=round,line cap=round] ( 59.63,116.63) -- ( 72.68,116.63);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.60,line width= 1.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 59.63,107.93) -- ( 72.68,107.93);
\definecolor{drawColor}{RGB}{255,255,0}

\path[draw=drawColor,draw opacity=0.60,line width= 1.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.63, 99.23) -- ( 72.68, 99.23);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.7] at (114.61,185) {~Search words: Reliability Engineering $+$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.7] at ( 79.20,175.03) {Machine Learning};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.7] at ( 79.20,166.33) {Fault Detection};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.7] at ( 79.20,157.63) {Prognostics};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.7] at ( 79.20,148.93) {Internet-of-Things};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.7] at ( 79.20,140.23) {Fault Tolerant};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.7] at ( 79.20,131.53) {Reconfiguration};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.7] at ( 79.20,122.83) {Fail-Safe/Operational};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.7] at ( 79.20,114.13) {Accelerated Life/Degradation};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.7] at ( 79.20,105.43) {Scenario-Based};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.7] at ( 79.20, 96.73) {Digital Twin(s)};
\end{scope}
\end{tikzpicture}


==> Figures/markov.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'markov.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{503.9482345bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73540301)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figures/markov.pdf}}%
    \put(0.63352201,0.47976833){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.60232668,0.44254722){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}Initial\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figures/markov.pdf}}%
    \put(0.63352201,0.47976833){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.59191462,0.44254722){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}C failed\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figures/markov.pdf}}%
    \put(0.34675605,0.47976833){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.31556072,0.44254722){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}Initial\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figures/markov.pdf}}%
    \put(0.34675605,0.47976833){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.30446444,0.44254722){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}B failed\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Figures/markov.pdf}}%
    \put(0.05999009,0.47976833){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.02879477,0.44254722){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}Initial\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Figures/markov.pdf}}%
    \put(0.05999009,0.47976833){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.01427631,0.44254722){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}A failed\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Figures/markov.pdf}}%
    \put(0.34675605,0.29102514){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.32295161,0.25565364){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}A+C \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Figures/markov.pdf}}%
    \put(0.05999009,0.29296088){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.03618565,0.25710552){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}A+B \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Figures/markov.pdf}}%
    \put(0.34675605,0.67915849){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.31556072,0.64193738){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}Initial\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Figures/markov.pdf}}%
    \put(0.34675605,0.67915849){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.31556072,0.64193738){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}Initial\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Figures/markov.pdf}}%
    \put(0.34675605,0.08098805){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.31556072,0.04376694){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}Initial\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Figures/markov.pdf}}%
    \put(0.34675605,0.09602482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0.3041606,0.05840564){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}A+B+C \end{tabular}}}}%
    \put(0.31836767,0.01981273){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}failed\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Figures/markov.pdf}}%
    \put(0.15769792,0.48407187){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}$\lambda_{01}$\end{tabular}}}}%
    \put(0.08566663,0.35098551){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}$\lambda_{14}$\end{tabular}}}}%
    \put(0.37555126,0.34808184){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}$\lambda_{25}$\end{tabular}}}}%
    \put(0.43500829,0.28251406){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}$\lambda_{35}$\end{tabular}}}}%
    \put(0.66350028,0.34614605){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}$\lambda_{36}$\end{tabular}}}}%
    \put(0.51260609,0.29372789){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}$\lambda_{26}$\end{tabular}}}}%
    \put(0.23569052,0.29291174){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}$\lambda_{15}$\end{tabular}}}}%
    \put(0.14804733,0.27892586){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}$\lambda_{24}$\end{tabular}}}}%
    \put(0.23636514,0.08820307){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}$\lambda_{47}$\end{tabular}}}}%
    \put(0.36161164,0.14979964){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}$\lambda_{57}$\end{tabular}}}}%
    \put(0.44600776,0.087871){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}$\lambda_{67}$\end{tabular}}}}%
    \put(0.37873105,0.53660298){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}$\lambda_{02}$\end{tabular}}}}%
    \put(0.51299266,0.49520193){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}$\lambda_{03}$\end{tabular}}}}%
    \put(0.21958527,0.63312708){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}$\mu_{10}$\end{tabular}}}}%
    \put(0.29838295,0.57747306){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}$\mu_[20}$\end{tabular}}}}%
    \put(0.44950923,0.62973941){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}$\mu_{30}$\end{tabular}}}}%
    \put(0.87280577,0.57680559){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}$\mu$\end{tabular}}}}%
    \put(0.94553193,0.54393504){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}$\lambda$\end{tabular}}}}%
    \put(0.00055161,0.38050632){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}$\mu_{41}$\end{tabular}}}}%
    \put(0.15268311,0.44058466){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}$\mu_{51}$\end{tabular}}}}%
    \put(0.22860862,0.43609744){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}$\mu_{42}$\end{tabular}}}}%
    \put(0.29145108,0.37857049){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}$\mu_{52}$\end{tabular}}}}%
    \put(0.43886234,0.4396947){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}$\mu_{62}$\end{tabular}}}}%
    \put(0.51532651,0.43519242){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}$\mu_{53}$\end{tabular}}}}%
    \put(0.5803679,0.37953843){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}$\mu_{63}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Figures/markov.pdf}}%
    \put(0.91344364,0.67915849){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.88224831,0.64193738){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}Initial\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{Figures/markov.pdf}}%
    \put(0.87537171,0.67915849){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}Failure\end{tabular}}}}%
    \put(0.89597096,0.63598438){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}free\end{tabular}}}}%
    \put(0.92097219,0.47976833){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.88977687,0.44254722){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}Initial\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{Figures/markov.pdf}}%
    \put(0.89280662,0.48934999){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}Fail-\end{tabular}}}}%
    \put(0.8795653,0.45661001){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}Opera-\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{Figures/markov.pdf}}%
    \put(0.92165676,0.08098805){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.89046144,0.04376694){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}Initial\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{Figures/markov.pdf}}%
    \put(0.89280662,0.07711648){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}Fail-\end{tabular}}}}%
    \put(0.87842206,0.03989538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}unsafe\end{tabular}}}}%
    \put(0.89280662,0.28037829){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}Fail-\end{tabular}}}}%
    \put(0.85741221,0.24315706){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}Degraded\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{Figures/markov.pdf}}%
    \put(0.87280577,0.37499937){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}$\mu$\end{tabular}}}}%
    \put(0.94553193,0.34212875){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}$\lambda$\end{tabular}}}}%
    \put(0.93246535,0.14467815){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}$\lambda$\end{tabular}}}}%
    \put(0.03160171,0.22041333){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}failed\end{tabular}}}}%
    \put(0.31836767,0.2194454){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}failed\end{tabular}}}}%
    \put(0.63352201,0.29392881){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.60971757,0.25855731){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}B+C \end{tabular}}}}%
    \put(0.60513363,0.22234916){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}failed\end{tabular}}}}%
    \put(0.88399784,0.42204727){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}tional\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/markovb.tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'markov.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{503.9482345bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73540301)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figures/markov.pdf}}%
    \put(0.63352201,0.47976833){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.60232668,0.44254722){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}Initial\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figures/markov.pdf}}%
    \put(0.63352201,0.47976833){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.59191462,0.44254722){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}C failed\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figures/markov.pdf}}%
    \put(0.34675605,0.47976833){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.31556072,0.44254722){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}Initial\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figures/markov.pdf}}%
    \put(0.34675605,0.47976833){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.30446444,0.44254722){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}B failed\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Figures/markov.pdf}}%
    \put(0.05999009,0.47976833){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.02879477,0.44254722){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}Initial\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Figures/markov.pdf}}%
    \put(0.05999009,0.47976833){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.01427631,0.44254722){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}A failed\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Figures/markov.pdf}}%
    \put(0.34675605,0.29102514){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.32295161,0.25565364){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}A+C \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Figures/markov.pdf}}%
    \put(0.05999009,0.29296088){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.03618565,0.25710552){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}A+B \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Figures/markov.pdf}}%
    \put(0.34675605,0.67915849){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.31556072,0.64193738){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}Initial\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Figures/markov.pdf}}%
    \put(0.34675605,0.67915849){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.31556072,0.64193738){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}Initial\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Figures/markov.pdf}}%
    \put(0.34675605,0.08098805){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.31556072,0.04376694){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}Initial\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Figures/markov.pdf}}%
    \put(0.34675605,0.09602482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0.3041606,0.05840564){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}A+B+C \end{tabular}}}}%
    \put(0.31836767,0.01981273){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}failed\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Figures/markov.pdf}}%
    \put(0.15769792,0.48407187){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}$\lambda_{01}$\end{tabular}}}}%
    \put(0.08566663,0.35098551){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}$\lambda_{14}$\end{tabular}}}}%
    \put(0.37555126,0.34808184){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}$\lambda_{25}$\end{tabular}}}}%
    \put(0.43500829,0.28251406){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}$\lambda_{35}$\end{tabular}}}}%
    \put(0.66350028,0.34614605){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}$\lambda_{36}$\end{tabular}}}}%
    \put(0.51260609,0.29372789){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}$\lambda_{26}$\end{tabular}}}}%
    \put(0.23569052,0.29291174){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}$\lambda_{15}$\end{tabular}}}}%
    \put(0.14804733,0.27892586){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}$\lambda_{24}$\end{tabular}}}}%
    \put(0.23636514,0.08820307){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}$\lambda_{47}$\end{tabular}}}}%
    \put(0.36161164,0.14979964){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}$\lambda_{57}$\end{tabular}}}}%
    \put(0.44600776,0.087871){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}$\lambda_{67}$\end{tabular}}}}%
    \put(0.37873105,0.53660298){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}$\lambda_{02}$\end{tabular}}}}%
    \put(0.51299266,0.49520193){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}$\lambda_{03}$\end{tabular}}}}%
    \put(0.21958527,0.63312708){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}$\mu_{10}$\end{tabular}}}}%
    \put(0.29838295,0.57747306){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}$\mu_{20}$\end{tabular}}}}%
    \put(0.44950923,0.62973941){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}$\mu_{30}$\end{tabular}}}}%
    \put(0.87280577,0.57680559){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}$\mu$\end{tabular}}}}%
    \put(0.94553193,0.54393504){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}$\lambda$\end{tabular}}}}%
    \put(0.00055161,0.38050632){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}$\mu_{41}$\end{tabular}}}}%
    \put(0.15268311,0.44058466){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}$\mu_{51}$\end{tabular}}}}%
    \put(0.22860862,0.43609744){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}$\mu_{42}$\end{tabular}}}}%
    \put(0.29145108,0.37857049){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}$\mu_{52}$\end{tabular}}}}%
    \put(0.43886234,0.4396947){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}$\mu_{62}$\end{tabular}}}}%
    \put(0.51532651,0.43519242){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}$\mu_{53}$\end{tabular}}}}%
    \put(0.5803679,0.37953843){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}$\mu_{63}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Figures/markov.pdf}}%
    \put(0.91344364,0.67915849){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.88224831,0.64193738){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}Initial\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{Figures/markov.pdf}}%
    \put(0.87537171,0.67915849){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}Failure\end{tabular}}}}%
    \put(0.89597096,0.63598438){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}free\end{tabular}}}}%
    \put(0.92097219,0.47976833){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.88977687,0.44254722){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}Initial\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{Figures/markov.pdf}}%
    \put(0.89280662,0.48934999){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}Fail-\end{tabular}}}}%
    \put(0.8795653,0.45661001){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}Opera-\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{Figures/markov.pdf}}%
    \put(0.92165676,0.08098805){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.89046144,0.04376694){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}Initial\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{Figures/markov.pdf}}%
    \put(0.89280662,0.07711648){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}Fail-\end{tabular}}}}%
    \put(0.87842206,0.03989538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}unsafe\end{tabular}}}}%
    \put(0.89280662,0.28037829){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}Fail-\end{tabular}}}}%
    \put(0.85741221,0.24315706){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}Degraded\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{Figures/markov.pdf}}%
    \put(0.87280577,0.37499937){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}$\mu$\end{tabular}}}}%
    \put(0.94553193,0.34212875){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}$\lambda$\end{tabular}}}}%
    \put(0.93246535,0.14467815){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}$\lambda$\end{tabular}}}}%
    \put(0.03160171,0.22041333){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}failed\end{tabular}}}}%
    \put(0.31836767,0.2194454){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}failed\end{tabular}}}}%
    \put(0.63352201,0.29392881){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.60971757,0.25855731){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}B+C \end{tabular}}}}%
    \put(0.60513363,0.22234916){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}failed\end{tabular}}}}%
    \put(0.88399784,0.42204727){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}tional\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/tmr.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tmr.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{280.19254429bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38601397)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figures/tmr.pdf}}%
    \put(0.3104342,0.29288941){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}Path 1\end{tabular}}}}%
    \put(0.3104342,0.17682989){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}Path 2\end{tabular}}}}%
    \put(0.3104342,0.05818653){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}Path 3\end{tabular}}}}%
    \put(0.7939012,0.33160041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}ECU\end{tabular}}}}%
    \put(0.69194428,0.17665808){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l} Voter\end{tabular}}}}%
    \put(-0.00210871,0.23497898){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}Redundant\end{tabular}}}}%
    \put(0.07820525,0.17665267){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}Sensor \end{tabular}}}}%
    \put(0.10963247,0.11860485){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{10}\smash{\begin{tabular}[t]{l}Input \end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/zone.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'zone.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{313.38282548bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74618033)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figures/zone.pdf}}%
    \put(0.41893198,0.35175014){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Gateway\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figures/zone.pdf}}%
    \put(0.12860471,0.46713005){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Zone 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figures/zone.pdf}}%
    \put(0.12860471,0.23885129){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Zone 2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figures/zone.pdf}}%
    \put(0.76385023,0.46713005){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Zone 3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Figures/zone.pdf}}%
    \put(0.7712945,0.23885129){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Zone i\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Figures/zone.pdf}}%
    \put(0.22042562,0.57967585){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ECU\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Figures/zone.pdf}}%
    \put(0.22042562,0.68664644){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ECU\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Figures/zone.pdf}}%
    \put(0.85898059,0.57967585){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ECU\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Figures/zone.pdf}}%
    \put(0.85898059,0.68664644){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ECU\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Figures/zone.pdf}}%
    \put(0.857326,0.02016192){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ECU\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Figures/zone.pdf}}%
    \put(0.857326,0.12713251){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ECU\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Figures/zone.pdf}}%
    \put(0.22208021,0.02016192){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ECU\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Figures/zone.pdf}}%
    \put(0.22208021,0.12713251){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ECU\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Figures/zone.pdf}}%
  \end{picture}%
\endgroup%

